Learning Sparse Codes with Entropy-Based ELBOs

Standard probabilistic sparse coding assumes a Laplace prior, a linear mapping from latents to observables, and Gaussian observable distributions. We here derive a solely entropy-based learning objective for the parameters of standard sparse coding. The novel variational objective has the following features: (A) unlike MAP approximations, it uses non-trivial posterior approximations for probabilistic inference; (B) unlike for previous non-trivial approximations, the novel objective is fully analytical; and (C) the objective allows for a novel principled form of annealing. The objective is derived by first showing that the standard ELBO objective converges to a sum of entropies, which matches similar recent results for generative models with Gaussian priors. The conditions under which the ELBO becomes equal to entropies are then shown to have analytical solutions, which leads to the fully analytical objective. Numerical experiments are used to demonstrate the feasibility of learning with such entropy-based ELBOs. We investigate different posterior approximations including Gaussians with correlated latents and deep amortized approximations. Furthermore, we numerically investigate entropy-based annealing which results in improved learning. Our main contributions are theoretical, however, and they are twofold: (1) for non-trivial posterior approximations, we provide the (to the knowledge of the authors) first analytical ELBO objective for standard probabilistic sparse coding; and (2) we provide the first demonstration on how a recently shown convergence of the ELBO to entropy sums can be used for learning.

==> tikzpictures/encoder-lowrank.tex <==


\begin{tikzpicture}[
  thick, 
  node distance=4mm,
  > = {Stealth[round, sep]},
  container/.style={draw, thick, rectangle, dashed, inner sep=0.3cm, rounded
      corners,fill=white,minimum height=2cm},
  mybackground/.style={execute at end picture={
      \begin{scope}[on background layer]
          \node[] at (current bounding box.north){\bottom{1cm} #1};
          \end{scope}
      }},
  base/.style={draw, rectangle, rounded corners, font=\sffamily},
  nnlayer/.style={base, minimum height=0.5cm, minimum width=2.5cm},  
  vnnlayer/.style={base, minimum height=2.5cm, minimum width=0.5cm},  
  var/.style={fill=white},
  col/.style={fill={#1!20},},
  simpleop/.style={draw, circle, fill=white, minimum height=0.5cm},  
  connection/.style={inner sep=0,outer sep=0},
]
\newcommand{\map}[2]{$\mathbb{R}^{#1} \rightarrow \mathbb{R}^{#2}$}
  
\node [var]                                  (VarX)  {$\mathbf{x}$};
\node [vnnlayer, col=green, right=of VarX]   (Lin0)  {\rotatebox{90}{Linear \map{D}{2D}}};

\node [connection, right=0.6 cm of Lin0]     (Conn1)  {};
\node [vnnlayer, col=blue, right=of Conn1]   (ReLU11) {\rotatebox{90}{ReLU}};
\node [vnnlayer, col=green, right=of ReLU11] (Lin11)  {\rotatebox{90}{Linear \map{2D}{3D}}};
\node [vnnlayer, col=blue, right=of Lin11]   (ReLU12) {\rotatebox{90}{ReLU}};
\node [vnnlayer, col=green, right=of ReLU12] (Lin12)  {\rotatebox{90}{Linear \map{3D}{2D}}};
\node [simpleop, right=of Lin12]             (Add1)   {+};

\begin{scope}[on background layer]
  \node[container, fit=(Conn1) (ReLU11) (Lin11) (ReLU12) (Lin12) (Add1)] (ResNet1) {};
\end{scope}

\path [->]  (Conn1.west)  edge (ReLU11)
          (ReLU11) edge (Lin11) 
          (Lin11)  edge (ReLU12)
          (ReLU12) edge (Lin12)
          (Lin12)  edge (Add1);
\draw [->, rounded corners] (Conn1) |- ($(Lin11.north) + (0.0, 0.15)$) -| (Add1);

\node [connection, right=1cm of Add1]       (Conn2)  {};
\node [vnnlayer, col=blue, right=of Conn2]   (ReLU21) {\rotatebox{90}{ReLU}};
\node [vnnlayer, col=green, right=of ReLU21] (Lin21)  {\rotatebox{90}{Linear \map{2D}{3D}}};
\node [vnnlayer, col=blue, right=of Lin21]   (ReLU22) {\rotatebox{90}{ReLU}};
\node [vnnlayer, col=green, right=of ReLU22] (Lin22)  {\rotatebox{90}{Linear \map{3D}{2D}}};
\node [simpleop, right=of Lin22]             (Add2)   {+};

\begin{scope}[on background layer]
  \node[container, fit=(Conn2) (ReLU21) (Lin21) (ReLU22) (Lin22) (Add2)] (ResNet2) {};
\end{scope}

\path [->]  (Conn2.west)  edge (ReLU21)
          (ReLU21) edge (Lin21) 
          (Lin21)  edge (ReLU22)
          (ReLU22) edge (Lin22)
          (Lin22)  edge (Add2);
\draw [->, rounded corners] (Conn2) |- ($(Lin21.north) + (0.0, 0.15)$) -| (Add2);

\draw [->] (VarX) -- (Lin0);
\draw [-]  (Lin0) -- (Conn1);
\draw [-]  (Add1) -- (Conn2);


\node [connection, below=4cm of Conn2]       (Conn3)  {};
\node [vnnlayer, col=blue, right=of Conn3]   (ReLU31) {\rotatebox{90}{ReLU}};
\node [vnnlayer, col=green, right=of ReLU31] (Lin31)  {\rotatebox{90}{Linear \map{2D}{3D}}};
\node [vnnlayer, col=blue, right=of Lin31]   (ReLU32) {\rotatebox{90}{ReLU}};
\node [vnnlayer, col=green, right=of ReLU32] (Lin32)  {\rotatebox{90}{Linear \map{3D}{2D}}};
\node [simpleop, right=of Lin32]             (Add3)   {+};

\begin{scope}[on background layer]
  \node[container, fit=(Conn3) (ReLU31) (Lin31) (ReLU32) (Lin32) (Add3)] (ResNet3) {};
\end{scope}

\path [->]  (Conn3.west)  edge (ReLU31)
          (ReLU31) edge (Lin31) 
          (Lin31)  edge (ReLU32)
          (ReLU32) edge (Lin32)
          (Lin32)  edge (Add3);
\draw [->, rounded corners] (Conn3) |- ($(Lin31.north) + (0.0, 0.15)$) -| (Add3);

\draw [-]  (Add1) -- (Conn3);


\node [connection, above=4cm of Conn2]       (Conn4)  {};
\node [vnnlayer, col=blue, right=of Conn4]   (ReLU41) {\rotatebox{90}{ReLU}};
\node [vnnlayer, col=green, right=of ReLU41] (Lin41)  {\rotatebox{90}{Linear \map{2D}{3D}}};
\node [vnnlayer, col=blue, right=of Lin41]   (ReLU42) {\rotatebox{90}{ReLU}};
\node [vnnlayer, col=green, right=of ReLU42] (Lin42)  {\rotatebox{90}{Linear \map{3D}{2D}}};
\node [simpleop, right=of Lin42]             (Add4)   {+};

\begin{scope}[on background layer]
  \node[container, fit=(Conn4) (ReLU41) (Lin41) (ReLU42) (Lin42) (Add4)] (ResNet4) {};
\end{scope}

\path [->]  (Conn4.west)  edge (ReLU41)
          (ReLU41) edge (Lin41) 
          (Lin41)  edge (ReLU42)
          (ReLU42) edge (Lin42)
          (Lin42)  edge (Add4);
\draw [->, rounded corners] (Conn4) |- ($(Lin41.north) + (0.0, 0.15)$) -| (Add4);

\draw [-]  (Add1) -- (Conn4);



\node [vnnlayer, col=green, right=1cm of Add4] (LinMean1)  {\rotatebox{90}{Linear \map{2D}{H}}};
\node [var, right=of LinMean1]                                   (VarMu)  {$\mathbf{\vnu}$};
\draw [->] (Add4) -- (LinMean1);
\draw [->] (LinMean1) -- (VarMu);

\node [vnnlayer, col=green, right=1cm of Add2] (LinL1)  {\rotatebox{90}{Linear \map{2D}{H}}};
\node [vnnlayer, col=blue, right=of LinL1]                        (SoftMax1)  {\rotatebox{90}{SoftPlus}};
\node [var, right=of SoftMax1]                                    (VarL)  {$\sigma^2$};
\draw [->] (Add2) -- (LinL1);
\draw [->] (LinL1) -- (SoftMax1);
\draw [->] (SoftMax1) -- (VarL);

\node [vnnlayer, col=green, right=1cm of Add3] (LinLoRank1)  {\rotatebox{90}{Linear \map{2D}{H \times r}}};
\node [var, right=of LinLoRank1]                                   (VarV)  {$V$};
\draw [->] (Add3) -- (LinLoRank1);
\draw [->] (LinLoRank1) -- (VarV);


\end{tikzpicture}


==> tikzpictures/encoder-network.tex <==

\begin{tikzpicture}[
        thick, 
        node distance=4mm,
        > = {Stealth[round, sep]},
        container/.style={draw, thick, rectangle, dashed, inner sep=0.3cm, rounded
            corners,fill=white,minimum height=2cm},
        mybackground/.style={execute at end picture={
            \begin{scope}[on background layer]
                \node[] at (current bounding box.north){\bottom{1cm} #1};
                \end{scope}
            }},
        base/.style={draw, rectangle, rounded corners, font=\sffamily},
        nnlayer/.style={base, minimum height=0.5cm, minimum width=2.5cm},  
        vnnlayer/.style={base, minimum height=2.5cm, minimum width=0.5cm},  
        var/.style={fill=white},
        col/.style={fill={#1!20},},
        simpleop/.style={draw, circle, fill=white, minimum height=0.5cm},  
        connection/.style={inner sep=0,outer sep=0},
    ]
    \newcommand{\map}[2]{$\mathbb{R}^{#1} \rightarrow \mathbb{R}^{#2}$}
        
    \node [var]                                  (VarX)  {$\mathbf{x}$};
    \node [vnnlayer, col=green, right=of VarX]   (Lin0)  {\rotatebox{90}{Linear \map{D}{2D}}};
    
    \node [connection, right=0.6 cm of Lin0]     (Conn1)  {};
    \node [vnnlayer, col=blue, right=of Conn1]   (ReLU11) {\rotatebox{90}{ReLU}};
    \node [vnnlayer, col=green, right=of ReLU11] (Lin11)  {\rotatebox{90}{Linear \map{2D}{3D}}};
    \node [vnnlayer, col=blue, right=of Lin11]   (ReLU12) {\rotatebox{90}{ReLU}};
    \node [vnnlayer, col=green, right=of ReLU12] (Lin12)  {\rotatebox{90}{Linear \map{3D}{2D}}};
    \node [simpleop, right=of Lin12]             (Add1)   {+};
    
    \begin{scope}[on background layer]
        \node[container, fit=(Conn1) (ReLU11) (Lin11) (ReLU12) (Lin12) (Add1)] (ResNet1) {};
    \end{scope}
    
    \path [->]  (Conn1.west)  edge (ReLU11)
                (ReLU11) edge (Lin11) 
                (Lin11)  edge (ReLU12)
                (ReLU12) edge (Lin12)
                (Lin12)  edge (Add1);
    \draw [->, rounded corners] (Conn1) |- ($(Lin11.north) + (0.0, 0.15)$) -| (Add1);
  
    \node [connection, right= 1cm of Add1]       (Conn2)  {};
    \node [vnnlayer, col=blue, right=of Conn2]   (ReLU21) {\rotatebox{90}{ReLU}};
    \node [vnnlayer, col=green, right=of ReLU21] (Lin21)  {\rotatebox{90}{Linear \map{2D}{3D}}};
    \node [vnnlayer, col=blue, right=of Lin21]   (ReLU22) {\rotatebox{90}{ReLU}};
    \node [vnnlayer, col=green, right=of ReLU22] (Lin22)  {\rotatebox{90}{Linear \map{3D}{2D}}};
    \node [simpleop, right=of Lin22]             (Add2)   {+};

    \begin{scope}[on background layer]
        \node[container, fit=(Conn2) (ReLU21) (Lin21) (ReLU22) (Lin22) (Add2)] (ResNet2) {};
    \end{scope}

    \path [->]  (Conn2.west)  edge (ReLU21)
                (ReLU21) edge (Lin21) 
                (Lin21)  edge (ReLU22)
                (ReLU22) edge (Lin22)
                (Lin22)  edge (Add2);
    \draw [->, rounded corners] (Conn2) |- ($(Lin21.north) + (0.0, 0.15)$) -| (Add2);


    \draw [->] (VarX) -- (Lin0);
    \draw [-]  (Lin0) -- (Conn1);
    \draw [-]  (Add1) -- (Conn2);
  
    \node [vnnlayer, col=green, above right=0.2cm and 0.8cm of Add2] (LinMean1)  {\rotatebox{90}{Linear \map{2D}{H}}};
    \node [var, right=of LinMean1]                                   (VarMu)  {$\mathbf{\vnu}$};

    \node [vnnlayer, col=green, below right=-0.2cm and 0.8cm of Add2] (LinL1)  {\rotatebox{90}{Linear \map{2D}{H}}};
    \node [vnnlayer, col=blue, right=of LinL1]                        (SoftMax1)  {\rotatebox{90}{SoftPlus}};
    \node [var, right=of SoftMax1]                                    (VarL)  {$\sigma^2$};

    \draw [->] (Add2) -- (LinMean1);
    \draw [->] (LinMean1) -- (VarMu);

    \draw [->] (Add2) -- (LinL1);
    \draw [->] (LinL1) -- (SoftMax1);
    \draw [->] (SoftMax1) -- (VarL);

    
\end{tikzpicture}

